Joint Recursive Monocular Filtering of Camera Motion and Disparity Map

Monocular scene reconstruction is essential for modern applications such as robotics or autonomous driving. Although stereo methods usually result in better accuracy than monocular methods, they are more expensive and more difficult to calibrate. In this work, we present a novel second order optimal minimum energy filter that jointly estimates the camera motion, the disparity map and also higher order kinematics recursively on a product Lie group containing a novel disparity group. This mathematical framework enables to cope with non-Euclidean state spaces, non-linear observations and high dimensions which is infeasible for most classical filters. To be robust against outliers, we use a generalized Charbonnier energy function in this framework rather than a quadratic energy function as proposed in related work. Experiments confirm that our method enables accurate reconstructions on-par with state-of-the-art.

==> disparity_propagation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disparity_propagation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.93506175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42331437)%
    \put(0,0){\includegraphics[width=\unitlength]{disparity_propagation.pdf}}%
    \put(0.59560005,0.39102131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Z}$}}}%
    \put(0.08372078,0.12308675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{z}$}}}%
    \put(0.15726284,0.09485679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.28869378,0.12725995){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.00738465,0.40252268){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00720106,0.36606504){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.00664996,0.33155878){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.00646888,0.29633576){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.00825054,0.26164765){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03501498,0.40197717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{regular grid}}}%
    \put(0.03514507,0.36553857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{warped grid}}}%
    \put(0.03581586,0.33020482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cubic interpolation}}}%
    \put(0.03137325,0.26011002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection }}}%
    \put(0.70266817,0.39696343){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.76414889,0.36667122){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34495575,0.34497912){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.45286272,0.40152642){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.8494715,0.3700561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{z}$}}}%
    \put(0.88007118,0.3272022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.3649336,0.15100556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{d}_i(z) = (\hat{Z}_3)^{-1}$}}}%
    \put(0.21110813,0.03988752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{E}=(\hat{R},\hat{w})\rightarrow(I,0)$}}}%
    \put(0.35888021,0.06241278){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.28869378,0.12725995){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03257134,0.29492928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{movement to 2nd camera}}}%
    \put(0.37053831,0.3455922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{Z}=(\tilde{d}_i(\tilde{z}))^{-1}\tilde{z}$}}}%
    \put(0.43191843,0.31074852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z=(d_i(z))^{-1}z$}}}%
  \end{picture}%
\endgroup%

